Statistical Detection of LSB Matching Using Hypothesis Testing Theory

This paper investigates the detection of information hidden by the Least Significant Bit (LSB) matching scheme. In a theoretical context of known image media parameters, two important results are presented. First, the use of hypothesis testing theory allows us to design the Most Powerful (MP) test. Second, a study of the MP test gives us the opportunity to analytically calculate its statistical performance in order to warrant a given probability of false-alarm. In practice when detecting LSB matching, the unknown image parameters have to be estimated. Based on the local estimator used in the Weighted Stego-image (WS) detector, a practical test is presented. A numerical comparison with state-of-the-art detectors shows the good performance of the proposed tests and highlights the relevance of the proposed methodology.

==> images/LSB_match_FAProb_tau_simul_IH.pdf_tex <==

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{605.57265pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.84423531)%
    \put(0,0.04){\includegraphics[width=\unitlength]{./images/LSB_match_FAProb_tau_simul_IH.pdf}}%
\begin{scriptsize}
    \put(0.08333533,0.02032226){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-1.7}}}%
    \put(0.22789272,0.02032226){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-1.6}}}%
    \put(0.3724501,0.02032226){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-1.5}}}%
    \put(0.51700881,0.02032226){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-1.4}}}%
    \put(0.6615662,0.02032226){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-1.3}}}%
    \put(0.80612491,0.02032226){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{-1.2}}}%
    \put(0.985054519,0.02032226){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\tau$ ($\times 10^2$)}}}%
%    \put(0.97506823,0.02032226){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{}}}%
    \put(0.00725373,0.05433692){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
%    \put(0.01225373,0.16833335){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.1}}}%
    \put(0.00725373,0.19232979){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.2}}}%
%    \put(0.01225373,0.31632623){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.3}}}%
    \put(0.00725373,0.34032267){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.4}}}%
%    \put(0.01225373,0.46431911){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.5}}}%
    \put(0.00725373,0.48831555){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.6}}}%
%    \put(0.01225373,0.61231199){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.7}}}%
    \put(0.00725373,0.63630842){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.8}}}%
%    \put(0.01225373,0.76030486){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.9}}}%
    \put(-0.02,0.815){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[rb]{\smash{$\alpha_0(\tau)$}}}}%
%    \put(0.00725373,0.7743013){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.61,0.26){\color[rgb]{0.15,0.15,0.8}\makebox(0,0)[lb]{\smash{$\theta{=}127.5$}}}%
    \put(0.30,0.37){\color[rgb]{0.15,0.7,0.15}\makebox(0,0)[lb]{\smash{$\theta{=}128$}}}%
    \put(0.26917285,0.691){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_0(\tau)$: theory}}}%
    \put(0.26917285,0.633){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_0(\tau)$: simulation}}}%
    \put(0.26917285,0.580){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_0(\tau)$: theory}}}%
    \put(0.26917285,0.52782396){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha_0(\tau)$: simulation}}}%
\end{scriptsize}
  \end{picture}%
\endgroup


==> images/LSB_match_ROC_simul_IH.pdf_tex <==

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{613.02716494pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.84342458)%
    \put(0,0.04){\includegraphics[width=\unitlength]{./images/LSB_match_ROC_simul_IH.pdf}}%
\begin{scriptsize}
    \put(0.03154836,0.02031907){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$10^{\textrm{-}3}$}}}%
    \put(0.35046799,0.02031907){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$10^{\textrm{-}2}$}}}%
    \put(0.66938893,0.02031907){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$10^{\textrm{-}1}$}}}%
    \put(0.83054519,0.02031907){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\alpha_0$}}}%
    \put(0.96830857,0.02031907){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$1$}}}%
    \put(0.00785315,0.77682892){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$1$}}}%
    \put(0,0.76){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[rb]{\smash{$\beta(\alpha_0)$}}}}%
    \put(0.01285265,0.57101456){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$0.7$}}}%
    \put(0.04,0.75){\color[rgb]{0.15,0.15,0.8}\makebox(0,0)[lb]{\smash{$\theta{=}127.5$}}}%
    \put(0.65,0.5){\color[rgb]{0.15,0.7,0.15}\makebox(0,0)[lb]{\smash{$\theta{=}128$}}}%
    \put(0.01285265,0.23086107){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$0.4$}}}%
    \put(0.5540264,0.27004588){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta(\alpha_0)$: theory}}}%
    \put(0.5540264,0.20902281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta(\alpha_0)$: simulation}}}%
    \put(0.5540264,0.14800144){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta(\alpha_0)$: theory}}}%
    \put(0.5540264,0.08697837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta(\alpha_0)$: simulation}}}%
\end{scriptsize}
  \end{picture}%
\endgroup


==> images/LSB_match_m0_m1_IH.pdf_tex <==

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{698.03129687pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.8537998)%
    \put(0,0.04){\includegraphics[width=\unitlength]{./images/LSB_match_m0_m1_IH.pdf}}%
\begin{scriptsize}
    \put(0.03635667,0.01042835){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{126}}}%
%    \put(0.14938885,0.01042835){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{126.5}}}%
    \put(0.24929752,0.01042835){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{127}}}%
%    \put(0.38920618,0.01042835){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{127.5}}}%
    \put(0.48911484,0.01042835){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{128}}}%
%    \put(0.62902351,0.01042835){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{128.5}}}%
    \put(0.72893217,0.01042835){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{129}}}%
%    \put(0.86884083,0.01042835){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{129.5}}}%
    \put(0.83884083,0.01042835){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta$}}}%
    \put(0.9487495,0.01042835){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{130}}}%
    \put(0.00404777,0.05734919){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-1.8}}}%
%    \put(0.02404777,0.14504051){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-1.6}}}%
    \put(0.00404777,0.22869143){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-1.4}}}%
%    \put(0.02404777,0.33234236){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-1.2}}}%
    \put(0.00404777,0.41599329){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-1}}}%
%    \put(0.02404777,0.51964273){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-0.8}}}%
    \put(0.0004777,0.60329366){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-0.6}}}%
%    \put(0.02404777,0.70694459){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-0.4}}}%
    \put(0.00404777,0.70694459){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\mu_i(\theta)$}}}%
    \put(0.00404777,0.78059552){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{-0.2}}}%
    \put(0.65382576,0.56354988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\calH_0$ simulation}}}%
    \put(0.65382576,0.5144068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\calH_0$ theory}}}%
    \put(0.65382576,0.47175361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\calH_1$ simulation}}}%
    \put(0.65382576,0.42761127){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\calH_1$ theory}}}%
\end{scriptsize}
  \end{picture}%
\endgroup


==> images/LSB_match_pwr_vs_NB_R.pdf_tex <==

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{367.5612003pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.93421112)%
    \put(0,00){\includegraphics[width=\unitlength, height=4.25cm]{./images/LSB_match_pwr_vs_NB_R.pdf}}%
\begin{scriptsize}
    \put(0.04901385,-0.007507509){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$5$}}}%
    \put(0.35517674,-0.007507509){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$10$}}}%
    \put(0.67004349,-0.007507509){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$15$}}}%
    \put(0.81620638,-0.007507509){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\log_2(N)$}}}%
    \put(0.96620638,-0.007507509){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$20$}}}%
    \put(0.045,0.03400611){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$2.10^{\textrm{-}3}$}}}%%
    \put(0.045,0.20){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$10^{\textrm{-}2}$}}}%
    \put(0.045,0.46){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$10^{\textrm{-}1}$}}}%
    \put(-0.015,0.64515477){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[rb]{\smash{$\beta_{\widehat{\delta}_1}$}}}}%
    \put(0.045,0.73515477){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$1$}}}%
    \put(0.560,0.12012227){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Empirical results}}}%
    \put(0.560,0.06207614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Theoretical results}}}%
    \put(0.2725,0.6625){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\alpha_0\!=\!10^{\textrm{-}1}$}}}%
    \put(0.285,0.41){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\alpha_0\!=\!10^{\textrm{-}2}$}}}%
    \put(0.915,0.47){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\alpha_0\!=\!10^{\textrm{-}3}$}}}%
\end{scriptsize}
  \end{picture}%
\endgroup


==> images/LSB_match_s0_s1_IH.pdf_tex <==

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{694.87145313pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.85731856)%
    \put(0,0.04){\includegraphics[width=\unitlength]{./images/LSB_match_s0_s1_IH.pdf}}%
\begin{scriptsize}
    \put(0.03197462,0.0104303){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{126}}}%
%    \put(0.1455208,0.0104303){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{126.5}}}%
    \put(0.24597473,0.0104303){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{127}}}%
%    \put(0.38642867,0.0104303){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{127.5}}}%
    \put(0.4868826,0.0104303){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{128}}}%
%    \put(0.60733654,0.0104303){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{128.5}}}%
    \put(0.72779047,0.0104303){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{129}}}%
%    \put(0.8682444,0.0104303){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{129.5}}}%
    \put(0.8382444,0.0104303){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\theta$}}}%
    \put(0.94869834,0.0104303){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{130}}}%
%    \put(0.00060974,0.05742809){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.5}}}%
    \put(0.00060974,0.12506535){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
%    \put(0.00060974,0.21868934){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1.5}}}%
    \put(0.00060974,0.29231183){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{2}}}%
%    \put(0.00060974,0.38593581){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{2.5}}}%
    \put(0.00060974,0.4595598){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{3}}}%
%    \put(0.00060974,0.54318378){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{3.5}}}%
    \put(0.0060974,0.62680627){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{4}}}%
%    \put(0.00060974,0.80043025){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{4.5}}}%
    \put(0.00060974,0.7043025){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{$\sigma_i^2(\theta)$}}}%
    \put(0.00060974,0.77405424){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{5}}}%
    \put(0.65382576,0.53854988){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\calH_0$ simulation}}}%
    \put(0.65382576,0.4894068){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\calH_0$ theory}}}%
    \put(0.65382576,0.44475361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\calH_1$ simulation}}}%
    \put(0.65382576,0.40261127){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\calH_1$ theory}}}%
\end{scriptsize}
  \end{picture}%
\endgroup


==> images/LSB_matching_ROC_005_IH.pdf_tex <==

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{542.42159929pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.96039252)%
    \put(0,0){\includegraphics[width=\unitlength]{./images/LSB_matching_ROC_005_IH_grid.pdf}}%
\begin{scriptsize}
    \put(0.02028962,-0.008559363){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.20733232,-0.008559363){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.2}}}%
    \put(0.40027448,-0.008559363){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.4}}}%
    \put(0.59321665,-0.008559363){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.6}}}%
    \put(0.78615882,-0.008559363){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.8}}}%
    \put(0.97910099,-0.008559363){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.0078446,0.02578819){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.0078446,0.20184176){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.0078446,0.3906546){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.4}}}%
    \put(0.0078446,0.57946743){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.6}}}%
    \put(0.0078446,0.76828027){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.8}}}%
    \put(-0.01,0.965){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[rb]{\smash{$\beta(\alpha_0)$}}}}%
    \put(0.91,-0.0125){\color[rgb]{0,0,0}\rotatebox{00}{\makebox(0,0)[rb]{\smash{$\alpha_0$}}}}%
%    \put(0.0148446,0.9420931){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.55,0.19609607){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Proposed test~\refeq{eq:simplifiedGLR_test}}}}%
    \put(0.55,0.13013351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Adj HCFCOM~\cite{ker05pm}}}}%
    \put(0.55,0.06619239){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ALE test~\cite{CoxDoerr07pm}}}}%
\end{scriptsize}
  \end{picture}%
\endgroup


==> images/LSB_matching_ROC_010_IH.pdf_tex <==

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{539.90879633pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.96495541)%
    \put(0,0){\includegraphics[width=\unitlength]{./images/LSB_matching_ROC_010_IH_grid.pdf}}%
\begin{scriptsize}
    \put(0.02045414,-0.00855964){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.20836736,-0.00855964){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.2}}}%
    \put(0.4022075,-0.00855964){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.4}}}%
    \put(0.59604765,-0.00855964){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.6}}}%
    \put(0.77988779,-0.00855964){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.8}}}%
    \put(0.98372794,-0.00855964){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.00796023,0.02141055){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.00796023,0.20280444){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.00796023,0.39249605){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.4}}}%
    \put(0.00796023,0.58218763){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.6}}}%
    \put(0.00796023,0.77187924){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.8}}}%
    \put(-0.01,0.965){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[rb]{\smash{$\beta(\alpha_0)$}}}}%
    \put(0.91,-0.0125){\color[rgb]{0,0,0}\rotatebox{00}{\makebox(0,0)[rb]{\smash{$\alpha_0$}}}}%
%    \put(0.63645151,0.27398421){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{AR-based test~\cite{Ker08a,Fridrich04c}}}}%
    \put(0.55,0.20308322){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Proposed test~\refeq{eq:simplifiedGLR_test}}}}%
    \put(0.55,0.13681366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Adj HCFCOM~\cite{ker05pm}}}}%
    \put(0.55,0.07257496){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ALE test~\cite{CoxDoerr07pm}}}}%
\end{scriptsize}
  \end{picture}%
\endgroup


==> images/LSB_matching_ROC_compLR_new.pdf_tex <==

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{363.080252pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.80350943)%
    \put(0.02,0.01){\includegraphics[width=\unitlength]{./images/LSB_matching_ROC_compLR_new.pdf}}%
\begin{scriptsize}
    \put(0.04742822,0.00063347){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.23427396,0.00063347){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.2}}}%
    \put(0.42552646,0.00063347){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.4}}}%
    \put(0.61677895,0.00063347){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.6}}}%
    \put(0.80803143,0.00063347){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.8}}}%
    \put(0.91620638,-0.007507509){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\alpha_0$}}}%
    \put(0.99487718,0.00063347){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.03711645,0.0273956){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.03711645,0.1694248){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.03711645,0.32026749){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.4}}}%
    \put(0.03711645,0.47111017){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.6}}}%
    \put(0.03711645,0.62195286){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.8}}}%
    \put(0.03711645,0.76398206){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.00,0.75515477){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[rb]{\smash{$\beta_{\widehat{\delta}_1}$}}}}%
    \put(0.5825,0.173){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Test with $\widehat{\Lambda}_{2}$~\refeq{eq:simplifiedGLR_test}}}}
    \put(0.58,0.09){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Test with $\widehat{\Lambda}^\star_2$~\refeq{eq:match_log_GLR_r_simple}}}}
\end{scriptsize}
  \end{picture}%
\endgroup


==> images/LSB_matching_ROC_compalpha.pdf_tex <==

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{363.08025pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.80350943)%
    \put(0.02,0.01){\includegraphics[width=\unitlength]{./images/LSB_matching_ROC_compalpha.pdf}}%
\begin{scriptsize}
    \put(0.04742822,0.00063347){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.23427397,0.00063347){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.2}}}%
    \put(0.42552645,0.00063347){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.4}}}%
    \put(0.61677894,0.00063347){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.6}}}%
    \put(0.80803142,0.00063347){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.8}}}%
    \put(0.91620638,-0.007507509){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{$\alpha_0$}}}%
    \put(0.99487717,0.00063347){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.03711645,0.0273956){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.03711645,0.1694248){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.03711645,0.32026749){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.4}}}%
    \put(0.03711645,0.47111017){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.6}}}%
    \put(0.03711645,0.62195286){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.8}}}%
    \put(0.00,0.75515477){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[rb]{\smash{$\beta_{\widehat{\delta}_1}$}}}}%
    \put(0.03711645,0.76898207){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.6875,0.26102285){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha=0.25$}}}%
    \put(0.6875,0.20153187){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha=0.5$}}}%
    \put(0.6875,0.14204089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha=0.75$}}}%
    \put(0.6875,0.08254991){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha=1$}}}%
\end{scriptsize}
  \end{picture}%
\endgroup


==> images/LSB_matching_ROC_dresden_025_IH.pdf_tex <==

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{543.19999427pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.97785507)%
    \put(0,0){\includegraphics[width=\unitlength]{./images/LSB_matching_ROC_dresden_025_IH_grid.pdf}}%
\begin{scriptsize}
    \put(0.03737253,0.0007906){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.2139989,0.0007906){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.2}}}%
    \put(0.40502684,0.0007906){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.4}}}%
    \put(0.59605477,0.0007906){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.6}}}%
    \put(0.7870827,0.0007906){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.8}}}%
    \put(0.97811064,0.0007906){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.01707287,0.03419094){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.01707287,0.21144979){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.01707287,0.39970826){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.4}}}%
    \put(0.01707287,0.58796673){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.6}}}%
    \put(0.01707287,0.77622519){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.8}}}%
%    \put(0.01707287,0.95348404){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(-0.01,0.985){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[rb]{\smash{$\beta(\alpha_0)$}}}}%
    \put(0.92,-0.009){\color[rgb]{0,0,0}\rotatebox{00}{\makebox(0,0)[rb]{\smash{$\alpha_0$}}}}%
    \put(0.55,0.20635361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Proposed test~\refeq{eq:simplifiedGLR_test}}}}%
    \put(0.55,0.14048558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Adj HCFCOM~\cite{ker05pm}}}}%
    \put(0.55,0.0766361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ALE test~\cite{CoxDoerr07pm}}}}%
\end{scriptsize}
  \end{picture}%
\endgroup


==> images/LSB_matching_ROC_dresden_05_IH.pdf_tex <==

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{543.19999427pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.97785507)%
    \put(0,0){\includegraphics[width=\unitlength]{./images/LSB_matching_ROC_dresden_05_IH_grid.pdf}}%
\begin{scriptsize}
    \put(0.03737253,0.0007906){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.2139989,0.0007906){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.2}}}%
    \put(0.40502684,0.0007906){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.4}}}%
    \put(0.59605477,0.0007906){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.6}}}%
    \put(0.7870827,0.0007906){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.8}}}%
    \put(0.97811064,0.0007906){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.01707287,0.03419094){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.01707287,0.21144979){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.01707287,0.39970826){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.4}}}%
    \put(0.01707287,0.58796673){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.6}}}%
    \put(0.01707287,0.77622519){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.8}}}%
%    \put(0.01707287,0.95348404){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(-0.01,0.985){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[rb]{\smash{$\beta(\alpha_0)$}}}}%
    \put(0.92,-0.009){\color[rgb]{0,0,0}\rotatebox{00}{\makebox(0,0)[rb]{\smash{$\alpha_0$}}}}%
    \put(0.55,0.20635361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Proposed test~\refeq{eq:simplifiedGLR_test}}}}%
    \put(0.55,0.14048558){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Adj HCFCOM~\cite{ker05pm}}}}%
    \put(0.55,0.0766361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{ALE test~\cite{CoxDoerr07pm}}}}%
\end{scriptsize}
  \end{picture}%
\endgroup


==> images/new_lin.pdf_tex <==

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{364.68025pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.78445926)%
    \put(0,0){\includegraphics[width=\unitlength]{./images/new_lin.pdf}}%
\begin{scriptsize}
%    \put(0.3153041,0.57598287){\color[rgb]{0,0,0.76862745}\rotatebox{36.12218735}{\makebox(0,0)[b]{\smash{R=0.1}}}}%
%    \put(0.17300978,0.68654015){\color[rgb]{0,0.64313725,0}\rotatebox{37.98844774}{\makebox(0,0)[b]{\smash{R=0.2}}}}%
    \put(0.3753041,0.52598287){\color[rgb]{0,0,0.83137255}\makebox(0,0)[b]{\smash{$R\!=\!0.1$}}}%
    \put(0.23300978,0.63654015){\color[rgb]{0,0.83137255,0}\makebox(0,0)[b]{\smash{$R\!=\!0.2$}}}%
    \put(0.13332493,0.73885891){\color[rgb]{0.83137255,0,0}\makebox(0,0)[b]{\smash{$R\!=\!0.4$}}}%
    \put(0.05160754,0.00063069){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0}}}%
    \put(0.23763352,0.00063069){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.2}}}%
    \put(0.4280469,0.00063069){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.4}}}%
    \put(0.61846028,0.00063069){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.6}}}%
    \put(0.80887366,0.00063069){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{0.8}}}%
    \put(0.99489964,0.00063069){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{1}}}%
    \put(0.03695361,0.0272754){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0}}}%
    \put(0.03695361,0.17306887){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.2}}}%
    \put(0.03695361,0.32324975){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.4}}}%
    \put(0.03695361,0.47343063){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.6}}}%
    \put(0.03695361,0.62361151){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{0.8}}}%
    \put(0.03695361,0.76501757){\color[rgb]{0,0,0}\makebox(0,0)[rb]{\smash{1}}}%
    \put(0.565,0.15250){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Proposed test $\widetilde{\delta_2}$}}}%
    \put(0.565,0.0875){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Clairvoyant detector}}}%
\end{scriptsize}
  \end{picture}%
\endgroup

